Mesoscopic Transport Through Ballistic Cavities: A Random S-Matrix Theory Approach

We deduce the effects of quantum interference on the conductance of chaotic cavities by using a statistical ansatz for the S matrix. Assuming that the circular ensembles describe the S matrix of a chaotic cavity, we find that the conductance fluctuation and weak-localization magnitudes are universal: they are independent of the size and shape of the cavity if the number of incoming modes, N, is large. The limit of small N is more relevant experimentally; here we calculate the full distribution of the conductance and find striking differences as N changes or a magnetic field is applied.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-- CUT HERE -------------------------------------------------------------
%!PS-Adobe-1.0
%%Title: S QPE graphics
%%Creator: barhu
%%CreationDate: Wed Mar  9 13:00:17 1994
%%Pages: (atend)
%%BoundingBox: 20.8788 11.802 590.881 780.438
%%EndComments
% beginning of preamble
100 dict begin
/bd {bind def} def
% drawing commands
/I {Coord SetPage 1 setlinecap 1 setlinejoin
    LineTypes {RastersPerPoint ScaleArray} forall
    /Helvetica findfont
    PointSize RastersPerPoint mul Cex mul scalefont setfont} bd
/A {PageBegin} bd
/B {newpath} bd
/C {currentpoint stroke moveto} bd
/E {stroke} bd
/M {moveto} bd
/L {lineto} bd
/S {moveto lineto stroke} bd
/F {closepath fill} bd
/P {gsave moveto Pch-x Pch-y rmoveto Pch Show grestore} bd
/T {/Adjust exch def gsave translate StringRot rotate 0 0 moveto
    dup stringwidth pop neg Adjust mul 0 rmoveto
    currentpoint translate TextShow grestore} bd
/X {erasepage InPage {PageEnd} if} bd
/Z {gsave showpage grestore PageEnd} bd
/W {end} bd

% parameter setting commands
/St {1 sub LineTypes dup 3 1 roll length Rem floor get 0 setdash} bd
/Sw {abs 2 div RastersPerPoint mul setlinewidth SetClip} bd
/Sc {dup dup 1 lt exch 0 ge and
     {1 exch sub setgray}
     {1 sub Colors dup 3 1 roll length Rem floor get
	dup type /arraytype eq {aload pop sethsbcolor} {setgray} ifelse} ifelse} bd
/Sp {Pch exch 0 exch put SetPchSize} bd
/Sx {dup Cex div /Ratio exch def
     /Cex exch def
     currentfont Ratio scalefont setfont
     /Pch-x Pch-x Ratio mul def
     /Pch-y Pch-y Ratio mul def
     /Text-y Text-y Ratio mul def} bd
/So {4 1 roll exch 4 -1 roll Plot astore pop SetClip} bd
/Sg {4 1 roll exch 4 -1 roll Figure astore pop SetClip} bd
/Sr {/StringRot exch def} bd
/Sh {/CharRot exch def} bd
/Sd {0 eq /ClipToPlot exch def SetClip} bd
/Sf {dup 0 lt /Outline exch def abs
     1 sub Fonts dup 3 1 roll length Rem floor get
     findfont PointSize Cex mul RastersPerPoint mul scalefont dup setfont
     dup /FontMatrix get /Matrix exch def /FontBBox get aload pop
     Matrix transform 4 2 roll Matrix transform
     exch pop add /Text-y exch def pop SetPchSize} bd

% other variable definitions
/InPage false def
/Clip 4 array def
/Page 4 array def
/Figure [0 0 1 1] def
/Plot [0 0 1 1] def
/ClipToPlot true def
/Cex 1 def
/Outline false def
/Pch 1 string def
/Pch-x 0 def
/Pch-y 0 def
/Text-y 0 def
/LineTypes [ % in default units
	[]		[1.3 3]		[4 4]		[8 3]
	[13 3]		[16 2 2 2]	[8 2 2 2]	[1 13]
	[6 5]		[12 4]
] def

% other procedure definitions
/Rem {2 copy div floor mul sub floor cvi} bd
/RastersPerPoint {RastersPerInch 72 div} bd
/ScaleArray {/Factor exch def /Array exch def
	     0 1 Array length 1 sub
	     {dup Array exch get Factor mul Array 3 1 roll put} for} bd
/Coord {Region aload pop /uy exch def /ux exch def /ly exch def /lx exch def
	uy ly sub ux lx sub Landscape {exch} if /Width exch def /Height exch def
	lx ly translate Landscape {90 rotate 0 Height neg translate} if
	1 RastersPerPoint div dup scale} bd
/SetPchSize {gsave
	     newpath 0 0 moveto Pch false charpath flattenpath pathbbox
	     exch 3 1 roll
	     add 2 div neg /Pch-y exch def
	     add 2 div neg /Pch-x exch def
	     grestore} bd
/TextShow {CharRot StringRot sub dup 0 eq {pop SimpleShow} {FancyShow} ifelse}
bd
/SimpleShow {0 Text-y 2 div neg rmoveto Show} bd
/FancyShow {
	/RotDiff exch def
	/Cos RotDiff cos abs def
	/Sin RotDiff sin abs def
	{
		( ) dup 0 4 -1 roll put
		dup stringwidth pop /CharWidth exch def
		Cos 0 eq {
			Text-y Sin div
		} {
			Sin 0 eq {
				CharWidth Cos div
			} {
				/H Text-y Sin div def
				/W CharWidth Cos div def
				H W lt {H} {W} ifelse
			} ifelse
		} ifelse 2 div /CharDist exch def
		CharDist 0 translate 0 0 moveto
		gsave
			RotDiff rotate
			CharWidth 2 div neg Text-y 2 div neg rmoveto
			Outline {false charpath stroke} {show} ifelse
		grestore
		CharDist 0 translate 0 0 moveto
	} forall
} bd
/Show {Outline {false charpath stroke} {show} ifelse} bd
/BoxClip {/CLW currentlinewidth def
	  2 {CLW add 4 1 roll} repeat
	  2 {CLW sub 4 1 roll} repeat
	  initclip newpath 2 index exch 2 index exch dup 6 index exch
	  moveto 3 {lineto} repeat closepath clip newpath} bd
/Subregion {/A exch def /Uy exch def /Ux exch def /Ly exch def /Lx exch def
	    Ux Lx sub A 0 get mul Lx add
	    Uy Ly sub A 1 get mul Ly add
	    Ux Lx sub A 2 get mul Lx add
	    Uy Ly sub A 3 get mul Ly add} bd
/SetFigure {Page aload pop Figure Subregion} bd
/SetPlot {SetFigure Plot Subregion} bd
/SetClip {ClipToPlot {SetPlot} {SetFigure} ifelse BoxClip} bd
/SetPage {0 0 Width Height Page astore RastersPerPoint ScaleArray} bd
/PageBegin {save /PageContext exch def /InPage true def} bd
/PageEnd {PageContext restore /InPage false def} bd
% end of preamble

% fixed controlling parameters
/Landscape false def
/Region [20.8788 11.802 590.881 780.438] def
/RastersPerInch 300 def
/PointSize 14 def
/Fonts [
	/Helvetica
	/Courier
	/Times-Roman
	/Helvetica-Oblique
	/Helvetica-Bold
	/Helvetica-BoldOblique
	/Courier-Oblique
	/Courier-Bold
	/Courier-BoldOblique
	/Times-Italic
	/Times-Bold
	/Times-BoldItalic
	/Symbol
	/AvantGarde-Book
	/AvantGarde-BookOblique
	/AvantGarde-Demi
	/AvantGarde-DemiOblique
	/Bookman-Demi
	/Bookman-DemiItalic
	/Bookman-Light
	/Bookman-LightItalic
	/Helvetica-Narrow
	/Helvetica-Narrow-Bold
	/Helvetica-Narrow-BoldOblique
	/Helvetica-Narrow-Oblique
	/NewCenturySchlbk-Roman
	/NewCenturySchlbk-Bold
	/NewCenturySchlbk-Italic
	/NewCenturySchlbk-BoldItalic
	/Palatino-Roman
	/Palatino-Bold
	/Palatino-Italic
	/Palatino-BoldItalic
	/ZapfChancery-MediumItalic
	/ZapfDingbats
] def
/Colors [
	0
	0.6
	0.3
	0.9
	0.4
	0.7
	0.1
	0.5
	0.8
	0.2
] def

% all initialization action here
I

%%EndProlog


%%Page: 1 1
A
/Draw.na46.3{
   -130 -25 moveto
   -80 -25 lineto
   stroke
   130 -25 moveto
   80 -25 lineto
   stroke
    0 -150 150 123 57 arcn
   -130 0 moveto
   -100 0 lineto
   -100 35 lineto
   stroke
   -130.8 130.8 100 -71 -7 arc
%    0     0     100 180 0 arcn
%   123.7 123.7 100 -160 -110 arc
    -20 40 80 95 90 arcn
    -20 0 120 90 0 arcn
    130 0 lineto
    stroke
}def
1 St
1.5 Sw
1 Sc
0 Sr
0 Sp
1.2 Sx
0.213685 0.845262 0.287676 0.756038 So
0 1 0.5 1 Sg
0 Sh
0 Sd
1 Sf
B
650 2390 M
680 2390 L
680 2360 L
650 2360 L
650 2390 L
E
B
808 2359 M
838 2359 L
838 2329 L
808 2329 L
808 2359 L
E
B
966 2291 M
996 2291 L
996 2261 L
966 2261 L
966 2291 L
E
B
1124 2310 M
1154 2310 L
1154 2280 L
1124 2280 L
1124 2310 L
E
B
1282 2343 M
1312 2343 L
1312 2313 L
1282 2313 L
1282 2343 L
E
B
1440 2193 M
1470 2193 L
1470 2163 L
1440 2163 L
1440 2193 L
E
B
1598 2251 M
1628 2251 L
1628 2221 L
1598 2221 L
1598 2251 L
E
B
1756 2211 M
1786 2211 L
1786 2181 L
1756 2181 L
1756 2211 L
E
B
1914 2270 M
1944 2270 L
1944 2240 L
1914 2240 L
1914 2270 L
E
42 Sp
665 2316 665 2434 S
823 2278 823 2410 S
981 2209 981 2344 S
1139 2226 1139 2363 S
1297 2265 1297 2390 S
1455 2110 1455 2245 S
1613 2164 1613 2308 S
1771 2132 1771 2259 S
1929 2189 1929 2321 S
2 Sp
B
665 2696 M
680 2666 L
650 2666 L
665 2696 L
E
B
823 2651 M
838 2621 L
808 2621 L
823 2651 L
E
B
981 2691 M
996 2661 L
966 2661 L
981 2691 L
E
B
1139 2644 M
1154 2614 L
1124 2614 L
1139 2644 L
E
B
1297 2669 M
1312 2639 L
1282 2639 L
1297 2669 L
E
B
1455 2577 M
1470 2547 L
1440 2547 L
1455 2577 L
E
B
1613 2641 M
1628 2611 L
1598 2611 L
1613 2641 L
E
B
1771 2576 M
1786 2546 L
1756 2546 L
1771 2576 L
E
B
1929 2633 M
1944 2603 L
1914 2603 L
1929 2633 L
E
42 Sp
665 2638 665 2724 S
823 2597 823 2676 S
981 2641 981 2710 S
1139 2594 1139 2664 S
1297 2619 1297 2688 S
1455 2525 1455 2599 S
1613 2591 1613 2661 S
1771 2523 1771 2600 S
1929 2579 1929 2657 S
5 Sp
B
665 2345 M
674 2336 L
665 2327 L
656 2336 L
665 2345 L
E
B
823 2285 M
832 2276 L
823 2267 L
814 2276 L
823 2285 L
E
B
981 2260 M
990 2251 L
981 2242 L
972 2251 L
981 2260 L
E
B
1139 2246 M
1148 2237 L
1139 2228 L
1130 2237 L
1139 2246 L
E
B
1297 2237 M
1306 2228 L
1297 2219 L
1288 2228 L
1297 2237 L
E
B
1455 2230 M
1464 2221 L
1455 2212 L
1446 2221 L
1455 2230 L
E
B
1613 2226 M
1622 2217 L
1613 2208 L
1604 2217 L
1613 2226 L
E
B
1771 2222 M
1780 2213 L
1771 2204 L
1762 2213 L
1771 2222 L
E
B
1929 2219 M
1938 2210 L
1929 2201 L
1920 2210 L
1929 2219 L
E
B
2086 2217 M
2095 2208 L
2086 2199 L
2077 2208 L
2086 2217 L
E
2 St
42 Sp
B
665 2336 M
718 2313 L
771 2293 L
823 2276 L
876 2265 L
929 2257 L
981 2251 L
1034 2246 L
1086 2241 L
1139 2237 L
1192 2233 L
1244 2230 L
1297 2228 L
1350 2225 L
1402 2223 L
1455 2221 L
1508 2220 L
1560 2218 L
1613 2217 L
1665 2215 L
1718 2214 L
1771 2213 L
1823 2212 L
1876 2211 L
1929 2210 L
1981 2210 L
2034 2209 L
2086 2208 L
E
1 St
B
508 2633 M
2008 2633 L
E
1 Sd
508 2062 508 2099 S
823 2062 823 2099 S
1139 2062 1139 2099 S
1455 2062 1455 2099 S
1771 2062 1771 2099 S
508 2062 2008 2062 S
508 2098 545 2098 S
508 2276 545 2276 S
508 2455 545 2455 S
508 2633 545 2633 S
508 2812 545 2812 S
508 2098 508 2812 S
(-0.3) 490 2098 1 T
(-0.2) 490 2276 1 T
(-0.1) 490 2455 1 T
(0.0) 490 2633 1 T
(0.1) 490 2812 1 T
508 2812 508 2774 S
823 2812 823 2774 S
1139 2812 1139 2774 S
1455 2812 1455 2774 S
1771 2812 1771 2774 S
508 2812 2008 2812 S
2008 2098 1970 2098 S
2008 2276 1970 2276 S
2008 2455 1970 2455 S
2008 2633 1970 2633 S
2008 2812 1970 2812 S
2008 2062 2008 2812 S
90 Sr
90 Sh
(<T> - N/2) 270 2390 0.5 T
0 Sr
0 Sh
((a)) 600 2750 0.5 T
0 800 translate
0 Sp
0.213685 0.845262 0.287676 0.756038 So
0 1 0 0.5 Sg
0 Sd
B
650 927 M
680 927 L
680 897 L
650 897 L
650 927 L
E
B
808 992 M
838 992 L
838 962 L
808 962 L
808 992 L
E
B
966 999 M
996 999 L
996 969 L
966 969 L
966 999 L
E
B
1124 1067 M
1154 1067 L
1154 1037 L
1124 1037 L
1124 1067 L
E
B
1282 994 M
1312 994 L
1312 964 L
1282 964 L
1282 994 L
E
B
1440 1064 M
1470 1064 L
1470 1034 L
1440 1034 L
1440 1064 L
E
B
1598 1103 M
1628 1103 L
1628 1073 L
1598 1073 L
1598 1103 L
E
B
1756 994 M
1786 994 L
1786 964 L
1756 964 L
1756 994 L
E
B
1914 1019 M
1944 1019 L
1944 989 L
1914 989 L
1914 1019 L
E
42 Sp
665 887 665 938 S
823 938 823 1016 S
981 941 981 1026 S
1139 1001 1139 1103 S
1297 935 1297 1024 S
1455 1004 1455 1094 S
1613 1034 1613 1142 S
1771 938 1771 1021 S
1929 960 1929 1048 S
2 Sp
B
665 917 M
680 887 L
650 887 L
665 917 L
E
B
823 869 M
838 839 L
808 839 L
823 869 L
E
B
981 793 M
996 763 L
966 763 L
981 793 L
E
B
1139 778 M
1154 748 L
1124 748 L
1139 778 L
E
B
1297 783 M
1312 753 L
1282 753 L
1297 783 L
E
B
1455 807 M
1470 777 L
1440 777 L
1455 807 L
E
B
1613 807 M
1628 777 L
1598 777 L
1613 807 L
E
B
1771 813 M
1786 783 L
1756 783 L
1771 813 L
E
B
1929 823 M
1944 793 L
1914 793 L
1929 823 L
E
42 Sp
665 885 665 920 S
823 830 823 878 S
981 760 981 795 S
1139 746 1139 780 S
1297 751 1297 784 S
1455 775 1455 810 S
1613 772 1613 812 S
1771 779 1771 817 S
1929 788 1929 827 S
5 Sp
B
665 914 M
674 905 L
665 896 L
656 905 L
665 914 L
E
B
823 984 M
832 975 L
823 966 L
814 975 L
823 984 L
E
B
981 1014 M
990 1005 L
981 996 L
972 1005 L
981 1014 L
E
B
1139 1031 M
1148 1022 L
1139 1013 L
1130 1022 L
1139 1031 L
E
B
1297 1042 M
1306 1033 L
1297 1024 L
1288 1033 L
1297 1042 L
E
B
1455 1050 M
1464 1041 L
1455 1032 L
1446 1041 L
1455 1050 L
E
B
1613 1055 M
1622 1046 L
1613 1037 L
1604 1046 L
1613 1055 L
E
B
1771 1060 M
1780 1051 L
1771 1042 L
1762 1051 L
1771 1060 L
E
B
1929 1063 M
1938 1054 L
1929 1045 L
1920 1054 L
1929 1063 L
E
B
2086 1066 M
2095 1057 L
2086 1048 L
2077 1057 L
2086 1066 L
E
B
665 886 M
674 877 L
665 868 L
656 877 L
665 886 L
E
B
823 803 M
832 794 L
823 785 L
814 794 L
823 803 L
E
B
981 791 M
990 782 L
981 773 L
972 782 L
981 791 L
E
B
1139 787 M
1148 778 L
1139 769 L
1130 778 L
1139 787 L
E
B
1297 785 M
1306 776 L
1297 767 L
1288 776 L
1297 785 L
E
B
1455 784 M
1464 775 L
1455 766 L
1446 775 L
1455 784 L
E
B
1613 784 M
1622 775 L
1613 766 L
1604 775 L
1613 784 L
E
B
1771 783 M
1780 774 L
1771 765 L
1762 774 L
1771 783 L
E
B
1929 783 M
1938 774 L
1929 765 L
1920 774 L
1929 783 L
E
B
2086 783 M
2095 774 L
2086 765 L
2077 774 L
2086 783 L
E
2 St
42 Sp
B
665 905 M
718 931 L
771 955 L
823 975 L
876 989 L
929 998 L
981 1005 L
1034 1011 L
1086 1017 L
1139 1022 L
1192 1026 L
1244 1030 L
1297 1033 L
1350 1036 L
1402 1038 L
1455 1041 L
1508 1043 L
1560 1045 L
1613 1046 L
1665 1048 L
1718 1049 L
1771 1051 L
1823 1052 L
1876 1053 L
1929 1054 L
1981 1055 L
2034 1056 L
2086 1057 L
E
4 St
B
665 877 M
718 844 L
771 815 L
823 794 L
876 784 L
929 782 L
981 782 L
1034 781 L
1086 780 L
1139 778 L
1192 777 L
1244 777 L
1297 776 L
1350 776 L
1402 776 L
1455 775 L
1508 775 L
1560 775 L
1613 775 L
1665 775 L
1718 775 L
1771 774 L
1823 774 L
1876 774 L
1929 774 L
1981 774 L
2034 774 L
2086 774 L
E
1 St
B
508 461 M
2008 461 L
E
1 Sd
508 461 508 498 S
823 461 823 498 S
1139 461 1139 498 S
1455 461 1455 498 S
1771 461 1771 498 S
508 461 2008 461 S
(0) 508 410 0.5 T
(2) 823 410 0.5 T
(4) 1139 410 0.5 T
(6) 1455 410 0.5 T
(8) 1771 410 0.5 T
508 461 545 461 S
508 711 545 711 S
508 961 545 961 S
508 1211 545 1211 S
508 461 508 1211 S
(0.0) 490 481 1 T
(0.05) 490 711 1 T
(0.10) 490 961 1 T
(0.15) 490 1190 1 T
508 1211 508 1173 S
823 1211 823 1173 S
1139 1211 1139 1173 S
1455 1211 1455 1173 S
1771 1211 1771 1173 S
508 1211 2008 1211 S
2008 461 1970 461 S
2008 711 1970 711 S
2008 961 1970 961 S
2008 1211 1970 1211 S
2008 461 2008 1211 S
(N) 1280 340 0.5 T
((b)) 600 1140 0.5 T
90 Sr
90 Sh
(var( T )) 270 840 0.5 T
0 Sr
0 Sh
750 550 translate
1.5 1.5 scale
Draw.na46.3
0.6667 0.6667 scale
-750 -550 translate
0. 1. 0. 1. So
0 1 -1 1 Sg
(Figure 1.) 1100 -200 0.5 T
0.8 Sx
%(Fig. 1: Baranger and Mello, submitted to Phys. Rev. Lett.) 50 -700 0 T

Z

%%Trailer
W
%%Pages: 1
-- CUT HERE -------------------------------------------------------------
%!PS-Adobe-1.0
%%Title: S QPE graphics
%%Creator: barhu
%%CreationDate: Wed Mar  9 17:50:28 1994
%%Pages: (atend)
%%BoundingBox: 20.8788 11.802 590.881 780.438
%%EndComments
% beginning of preamble
100 dict begin
/bd {bind def} def
% drawing commands
/I {Coord SetPage 1 setlinecap 1 setlinejoin
    LineTypes {RastersPerPoint ScaleArray} forall
    /Helvetica findfont
    PointSize RastersPerPoint mul Cex mul scalefont setfont} bd
/A {PageBegin} bd
/B {newpath} bd
/C {currentpoint stroke moveto} bd
/E {stroke} bd
/M {moveto} bd
/L {lineto} bd
/S {moveto lineto stroke} bd
/F {closepath fill} bd
/P {gsave moveto Pch-x Pch-y rmoveto Pch Show grestore} bd
/T {/Adjust exch def gsave translate StringRot rotate 0 0 moveto
    dup stringwidth pop neg Adjust mul 0 rmoveto
    currentpoint translate TextShow grestore} bd
/X {erasepage InPage {PageEnd} if} bd
/Z {gsave showpage grestore PageEnd} bd
/W {end} bd

% parameter setting commands
/St {1 sub LineTypes dup 3 1 roll length Rem floor get 0 setdash} bd
/Sw {abs 2 div RastersPerPoint mul setlinewidth SetClip} bd
/Sc {dup dup 1 lt exch 0 ge and
     {1 exch sub setgray}
     {1 sub Colors dup 3 1 roll length Rem floor get
	dup type /arraytype eq {aload pop sethsbcolor} {setgray} ifelse} ifelse} bd
/Sp {Pch exch 0 exch put SetPchSize} bd
/Sx {dup Cex div /Ratio exch def
     /Cex exch def
     currentfont Ratio scalefont setfont
     /Pch-x Pch-x Ratio mul def
     /Pch-y Pch-y Ratio mul def
     /Text-y Text-y Ratio mul def} bd
/So {4 1 roll exch 4 -1 roll Plot astore pop SetClip} bd
/Sg {4 1 roll exch 4 -1 roll Figure astore pop SetClip} bd
/Sr {/StringRot exch def} bd
/Sh {/CharRot exch def} bd
/Sd {0 eq /ClipToPlot exch def SetClip} bd
/Sf {dup 0 lt /Outline exch def abs
     1 sub Fonts dup 3 1 roll length Rem floor get
     findfont PointSize Cex mul RastersPerPoint mul scalefont dup setfont
     dup /FontMatrix get /Matrix exch def /FontBBox get aload pop
     Matrix transform 4 2 roll Matrix transform
     exch pop add /Text-y exch def pop SetPchSize} bd

% other variable definitions
/InPage false def
/Clip 4 array def
/Page 4 array def
/Figure [0 0 1 1] def
/Plot [0 0 1 1] def
/ClipToPlot true def
/Cex 1 def
/Outline false def
/Pch 1 string def
/Pch-x 0 def
/Pch-y 0 def
/Text-y 0 def
/LineTypes [ % in default units
	[]		[1.3 3]		[4 4]		[8 3]
	[13 3]		[16 2 2 2]	[8 2 2 2]	[1 13]
	[6 5]		[12 4]
] def

% other procedure definitions
/Rem {2 copy div floor mul sub floor cvi} bd
/RastersPerPoint {RastersPerInch 72 div} bd
/ScaleArray {/Factor exch def /Array exch def
	     0 1 Array length 1 sub
	     {dup Array exch get Factor mul Array 3 1 roll put} for} bd
/Coord {Region aload pop /uy exch def /ux exch def /ly exch def /lx exch def
	uy ly sub ux lx sub Landscape {exch} if /Width exch def /Height exch def
	lx ly translate Landscape {90 rotate 0 Height neg translate} if
	1 RastersPerPoint div dup scale} bd
/SetPchSize {gsave
	     newpath 0 0 moveto Pch false charpath flattenpath pathbbox
	     exch 3 1 roll
	     add 2 div neg /Pch-y exch def
	     add 2 div neg /Pch-x exch def
	     grestore} bd
/TextShow {CharRot StringRot sub dup 0 eq {pop SimpleShow} {FancyShow} ifelse}
bd
/SimpleShow {0 Text-y 2 div neg rmoveto Show} bd
/FancyShow {
	/RotDiff exch def
	/Cos RotDiff cos abs def
	/Sin RotDiff sin abs def
	{
		( ) dup 0 4 -1 roll put
		dup stringwidth pop /CharWidth exch def
		Cos 0 eq {
			Text-y Sin div
		} {
			Sin 0 eq {
				CharWidth Cos div
			} {
				/H Text-y Sin div def
				/W CharWidth Cos div def
				H W lt {H} {W} ifelse
			} ifelse
		} ifelse 2 div /CharDist exch def
		CharDist 0 translate 0 0 moveto
		gsave
			RotDiff rotate
			CharWidth 2 div neg Text-y 2 div neg rmoveto
			Outline {false charpath stroke} {show} ifelse
		grestore
		CharDist 0 translate 0 0 moveto
	} forall
} bd
/Show {Outline {false charpath stroke} {show} ifelse} bd
/BoxClip {/CLW currentlinewidth def
	  2 {CLW add 4 1 roll} repeat
	  2 {CLW sub 4 1 roll} repeat
	  initclip newpath 2 index exch 2 index exch dup 6 index exch
	  moveto 3 {lineto} repeat closepath clip newpath} bd
/Subregion {/A exch def /Uy exch def /Ux exch def /Ly exch def /Lx exch def
	    Ux Lx sub A 0 get mul Lx add
	    Uy Ly sub A 1 get mul Ly add
	    Ux Lx sub A 2 get mul Lx add
	    Uy Ly sub A 3 get mul Ly add} bd
/SetFigure {Page aload pop Figure Subregion} bd
/SetPlot {SetFigure Plot Subregion} bd
/SetClip {ClipToPlot {SetPlot} {SetFigure} ifelse BoxClip} bd
/SetPage {0 0 Width Height Page astore RastersPerPoint ScaleArray} bd
/PageBegin {save /PageContext exch def /InPage true def} bd
/PageEnd {PageContext restore /InPage false def} bd
% end of preamble

% fixed controlling parameters
/Landscape false def
/Region [20.8788 11.802 590.881 780.438] def
/RastersPerInch 300 def
/PointSize 14 def
/Fonts [
	/Helvetica
	/Courier
	/Times-Roman
	/Helvetica-Oblique
	/Helvetica-Bold
	/Helvetica-BoldOblique
	/Courier-Oblique
	/Courier-Bold
	/Courier-BoldOblique
	/Times-Italic
	/Times-Bold
	/Times-BoldItalic
	/Symbol
	/AvantGarde-Book
	/AvantGarde-BookOblique
	/AvantGarde-Demi
	/AvantGarde-DemiOblique
	/Bookman-Demi
	/Bookman-DemiItalic
	/Bookman-Light
	/Bookman-LightItalic
	/Helvetica-Narrow
	/Helvetica-Narrow-Bold
	/Helvetica-Narrow-BoldOblique
	/Helvetica-Narrow-Oblique
	/NewCenturySchlbk-Roman
	/NewCenturySchlbk-Bold
	/NewCenturySchlbk-Italic
	/NewCenturySchlbk-BoldItalic
	/Palatino-Roman
	/Palatino-Bold
	/Palatino-Italic
	/Palatino-BoldItalic
	/ZapfChancery-MediumItalic
	/ZapfDingbats
] def
/Colors [
	0
	0.6
	0.3
	0.9
	0.4
	0.7
	0.1
	0.5
	0.8
	0.2
] def

% all initialization action here
I

%%EndProlog


%%Page: 1 1
A
1 St
1.5 Sw
1 Sc
0 Sr
42 Sp
1.2 Sx
200 -100 translate
0.215559 0.843388 0.167205 0.86558 So
0 0.5 0.666667 1 Sg
0 Sh
1 Sd
1 Sf
%(T) 629 2202 0.5 T
3 Sp
0 Sd
B
303 2958 M
258 2958 L
E
B
281 2980 M
281 2935 L
E
B
353 2617 M
308 2617 L
E
B
331 2640 M
331 2595 L
E
B
403 2470 M
358 2470 L
E
B
380 2493 M
380 2448 L
E
B
452 2525 M
407 2525 L
E
B
430 2548 M
430 2503 L
E
B
502 2479 M
457 2479 L
E
B
480 2502 M
480 2457 L
E
B
552 2525 M
507 2525 L
E
B
529 2548 M
529 2503 L
E
B
602 2442 M
557 2442 L
E
B
579 2465 M
579 2420 L
E
B
651 2461 M
606 2461 L
E
B
629 2483 M
629 2438 L
E
B
701 2488 M
656 2488 L
E
B
678 2511 M
678 2466 L
E
B
751 2442 M
706 2442 L
E
B
728 2465 M
728 2420 L
E
B
800 2470 M
755 2470 L
E
B
778 2493 M
778 2448 L
E
B
850 2442 M
805 2442 L
E
B
828 2465 M
828 2420 L
E
B
900 2433 M
855 2433 L
E
B
877 2456 M
877 2411 L
E
B
949 2461 M
904 2461 L
E
B
927 2483 M
927 2438 L
E
B
999 2387 M
954 2387 L
E
B
977 2410 M
977 2365 L
E
42 Sp
281 2893 281 3023 S
331 2567 331 2668 S
380 2436 380 2505 S
430 2482 430 2568 S
480 2444 480 2514 S
529 2484 529 2566 S
579 2409 579 2476 S
629 2428 629 2494 S
678 2450 678 2526 S
728 2414 728 2471 S
778 2432 778 2508 S
828 2411 828 2474 S
877 2400 877 2466 S
927 2425 927 2496 S
977 2365 977 2409 S
4 St
B
256 2323 M
256 10908 L
257 5038 L
265 3181 L
273 2930 L
282 2818 L
290 2752 L
299 2707 L
307 2673 L
316 2647 L
325 2626 L
333 2609 L
342 2594 L
350 2582 L
359 2571 L
367 2561 L
376 2552 L
385 2544 L
393 2537 L
402 2531 L
410 2525 L
419 2520 L
427 2515 L
436 2510 L
445 2506 L
453 2502 L
462 2498 L
470 2495 L
479 2491 L
487 2488 L
496 2485 L
504 2482 L
513 2480 L
522 2477 L
530 2475 L
539 2472 L
547 2470 L
556 2468 L
564 2466 L
573 2464 L
582 2462 L
590 2460 L
599 2459 L
607 2457 L
616 2455 L
624 2454 L
633 2452 L
642 2451 L
650 2449 L
659 2448 L
667 2447 L
676 2445 L
684 2444 L
693 2443 L
702 2442 L
710 2441 L
719 2440 L
727 2439 L
736 2438 L
744 2437 L
753 2436 L
762 2435 L
770 2434 L
779 2433 L
787 2432 L
796 2431 L
804 2430 L
813 2429 L
822 2428 L
830 2428 L
839 2427 L
847 2426 L
856 2425 L
864 2425 L
873 2424 L
882 2423 L
890 2423 L
899 2422 L
907 2421 L
916 2421 L
924 2420 L
933 2419 L
942 2419 L
950 2418 L
959 2418 L
967 2417 L
976 2416 L
984 2416 L
993 2415 L
1002 2415 L
1002 2323 L
E
1 St
B
256 2323 M
1002 2323 L
E
1 Sd
256 2314 256 2351 S
405 2314 405 2351 S
554 2314 554 2351 S
703 2314 703 2351 S
852 2314 852 2351 S
1002 2314 1002 2351 S
256 2314 1002 2314 S
(0.0) 270 2270 0.5 T
(0.4) 554 2270 0.5 T
(0.8) 852 2270 0.5 T
%90 Sr
%90 Sh
256 2323 293 2323 S
256 2507 293 2507 S
256 2691 293 2691 S
256 2875 293 2875 S
256 3059 293 3059 S
256 2323 256 3059 S
(0) 198 2323 0.5 T
(1) 198 2507 0.5 T
(2) 198 2691 0.5 T
(3) 198 2875 0.5 T
(4) 198 3059 0.5 T
%0 Sr
%0 Sh
256 3059 256 3022 S
405 3059 405 3022 S
554 3059 554 3022 S
703 3059 703 3022 S
852 3059 852 3022 S
1002 3059 1002 3022 S
256 3059 1002 3059 S
90 Sr
90 Sh
1002 2323 964 2323 S
1002 2507 964 2507 S
1002 2691 964 2691 S
1002 2875 964 2875 S
1002 3059 964 3059 S
1002 2323 1002 3059 S
0 Sr
0 Sh
90 Sr
90 Sh
(w( T )) 110 2650 0.5 T
0 Sr
0 Sh
(N=1) 850 2923 0.5 T
1.5 Sx
(B=0) 620 3120 0.5 T
1.2 Sx
0 Sd
B
256 3059 M
256 2314 L
1002 2314 L
1002 3059 L
256 3059 L
E
-400 0 translate
0.5 1 0.666667 1 Sg
1 Sd
%(T) 1816 2202 0.5 T
3 Sp
0 Sd
B
1482 2481 M
1437 2481 L
E
B
1459 2504 M
1459 2459 L
E
B
1513 2474 M
1468 2474 L
E
B
1490 2496 M
1490 2451 L
E
B
1544 2511 M
1499 2511 L
E
B
1521 2533 M
1521 2488 L
E
B
1575 2492 M
1530 2492 L
E
B
1552 2515 M
1552 2470 L
E
B
1606 2514 M
1561 2514 L
E
B
1583 2537 M
1583 2492 L
E
B
1637 2474 M
1592 2474 L
E
B
1614 2496 M
1614 2451 L
E
B
1668 2455 M
1623 2455 L
E
B
1645 2478 M
1645 2433 L
E
B
1699 2474 M
1654 2474 L
E
B
1676 2496 M
1676 2451 L
E
B
1730 2522 M
1685 2522 L
E
B
1708 2544 M
1708 2499 L
E
B
1761 2485 M
1716 2485 L
E
B
1739 2507 M
1739 2462 L
E
B
1792 2514 M
1747 2514 L
E
B
1770 2537 M
1770 2492 L
E
B
1823 2485 M
1778 2485 L
E
B
1801 2507 M
1801 2462 L
E
B
1854 2503 M
1809 2503 L
E
B
1832 2526 M
1832 2481 L
E
B
1885 2485 M
1840 2485 L
E
B
1863 2507 M
1863 2462 L
E
B
1916 2485 M
1871 2485 L
E
B
1894 2507 M
1894 2462 L
E
B
1947 2496 M
1902 2496 L
E
B
1925 2518 M
1925 2473 L
E
B
1979 2470 M
1934 2470 L
E
B
1956 2493 M
1956 2448 L
E
B
2010 2533 M
1965 2533 L
E
B
1987 2555 M
1987 2510 L
E
B
2041 2544 M
1996 2544 L
E
B
2018 2566 M
2018 2521 L
E
B
2072 2525 M
2027 2525 L
E
B
2049 2548 M
2049 2503 L
E
B
2103 2529 M
2058 2529 L
E
B
2080 2551 M
2080 2506 L
E
B
2134 2544 M
2089 2544 L
E
B
2111 2566 M
2111 2521 L
E
B
2165 2544 M
2120 2544 L
E
B
2142 2566 M
2142 2521 L
E
B
2196 2628 M
2151 2628 L
E
B
2174 2651 M
2174 2606 L
E
42 Sp
1459 2458 1459 2504 S
1490 2450 1490 2498 S
1521 2485 1521 2537 S
1552 2467 1552 2518 S
1583 2487 1583 2541 S
1614 2451 1614 2496 S
1645 2434 1645 2477 S
1676 2449 1676 2498 S
1708 2494 1708 2550 S
1739 2458 1739 2512 S
1770 2488 1770 2541 S
1801 2459 1801 2510 S
1832 2478 1832 2529 S
1863 2461 1863 2508 S
1894 2462 1894 2508 S
1925 2471 1925 2521 S
1956 2446 1956 2494 S
1987 2507 1987 2559 S
2018 2516 2018 2571 S
2049 2499 2049 2552 S
2080 2502 2080 2556 S
2111 2517 2111 2571 S
2142 2517 2142 2570 S
2174 2599 2174 2658 S
4 St
B
1443 2323 M
1443 2507 L
1452 2507 L
1460 2507 L
1469 2507 L
1477 2507 L
1486 2507 L
1494 2507 L
1503 2507 L
1511 2507 L
1520 2507 L
1528 2507 L
1537 2507 L
1545 2507 L
1554 2507 L
1562 2507 L
1571 2507 L
1579 2507 L
1588 2507 L
1596 2507 L
1604 2507 L
1613 2507 L
1621 2507 L
1630 2507 L
1638 2507 L
1647 2507 L
1655 2507 L
1664 2507 L
1672 2507 L
1681 2507 L
1689 2507 L
1698 2507 L
1706 2507 L
1715 2507 L
1723 2507 L
1732 2507 L
1740 2507 L
1748 2507 L
1757 2507 L
1765 2507 L
1774 2507 L
1782 2507 L
1791 2507 L
1799 2507 L
1808 2507 L
1816 2507 L
1825 2507 L
1833 2507 L
1842 2507 L
1850 2507 L
1859 2507 L
1867 2507 L
1876 2507 L
1884 2507 L
1893 2507 L
1901 2507 L
1909 2507 L
1918 2507 L
1926 2507 L
1935 2507 L
1943 2507 L
1952 2507 L
1960 2507 L
1969 2507 L
1977 2507 L
1986 2507 L
1994 2507 L
2003 2507 L
2011 2507 L
2020 2507 L
2028 2507 L
2037 2507 L
2045 2507 L
2053 2507 L
2062 2507 L
2070 2507 L
2079 2507 L
2087 2507 L
2096 2507 L
2104 2507 L
2113 2507 L
2121 2507 L
2130 2507 L
2138 2507 L
2147 2507 L
2155 2507 L
2164 2507 L
2172 2507 L
2181 2507 L
2189 2507 L
2189 2323 L
E
1 St
B
1443 2323 M
2189 2323 L
E
1 Sd
1443 2314 1443 2351 S
1593 2314 1593 2351 S
1742 2314 1742 2351 S
1891 2314 1891 2351 S
2040 2314 2040 2351 S
2189 2314 2189 2351 S
1443 2314 2189 2314 S
(0.0) 1457 2270 0.5 T
(0.4) 1742 2270 0.5 T
(0.8) 2040 2270 0.5 T
90 Sr
90 Sh
1443 2323 1481 2323 S
1443 2507 1481 2507 S
1443 2691 1481 2691 S
1443 2875 1481 2875 S
1443 3059 1481 3059 S
1443 2323 1443 3059 S
0 Sr
0 Sh
1443 3059 1443 3022 S
1593 3059 1593 3022 S
1742 3059 1742 3022 S
1891 3059 1891 3022 S
2040 3059 2040 3022 S
2189 3059 2189 3022 S
1443 3059 2189 3059 S
90 Sr
90 Sh
2189 2323 2152 2323 S
2189 2507 2152 2507 S
2189 2691 2152 2691 S
2189 2875 2152 2875 S
2189 3059 2152 3059 S
2189 2323 2189 3059 S
0 Sr
0 Sh
(N=1) 2037 2923 0.5 T
1.5 Sx
(B=0) 1807 3120 0.5 T
1.2 Sx
(/) 1815 3110 0.5 T
0 Sd
B
1443 3059 M
1443 2314 L
2189 2314 L
2189 3059 L
1443 3059 L
E
400 190 translate
0.215559 0.843388 0.167205 0.86558 So
0 0.5 0.333333 0.666667 Sg
1 Sd
%(T) 629 1134 0.5 T
3 Sp
0 Sd
B
303 1288 M
258 1288 L
E
B
281 1311 M
281 1266 L
E
B
353 1356 M
308 1356 L
E
B
331 1379 M
331 1334 L
E
B
403 1458 M
358 1458 L
E
B
380 1480 M
380 1435 L
E
B
452 1458 M
407 1458 L
E
B
430 1480 M
430 1435 L
E
B
502 1526 M
457 1526 L
E
B
480 1548 M
480 1503 L
E
B
552 1619 M
507 1619 L
E
B
529 1641 M
529 1596 L
E
B
602 1754 M
557 1754 L
E
B
579 1777 M
579 1732 L
E
B
651 1737 M
606 1737 L
E
B
629 1760 M
629 1715 L
E
B
701 1483 M
656 1483 L
E
B
678 1506 M
678 1461 L
E
B
751 1356 M
706 1356 L
E
B
728 1379 M
728 1334 L
E
B
800 1339 M
755 1339 L
E
B
778 1362 M
778 1317 L
E
B
850 1280 M
805 1280 L
E
B
828 1302 M
828 1257 L
E
B
900 1297 M
855 1297 L
E
B
877 1319 M
877 1274 L
E
B
949 1271 M
904 1271 L
E
B
927 1294 M
927 1249 L
E
B
999 1263 M
954 1263 L
E
B
977 1285 M
977 1240 L
E
42 Sp
281 1275 281 1302 S
331 1328 331 1384 S
380 1416 380 1500 S
430 1420 430 1495 S
480 1481 480 1571 S
529 1567 529 1670 S
579 1699 579 1810 S
629 1682 629 1793 S
678 1443 678 1524 S
728 1330 728 1382 S
778 1312 778 1366 S
828 1268 828 1292 S
877 1280 877 1314 S
927 1263 927 1280 S
977 1263 977 1263 S
4 St
B
256 1263 M
264 1274 L
273 1286 L
281 1297 L
289 1308 L
297 1319 L
306 1331 L
314 1342 L
322 1353 L
331 1365 L
339 1376 L
347 1387 L
355 1399 L
364 1410 L
372 1421 L
380 1432 L
389 1444 L
397 1455 L
405 1466 L
413 1478 L
422 1489 L
430 1500 L
438 1512 L
447 1523 L
455 1534 L
463 1545 L
471 1557 L
480 1568 L
488 1579 L
496 1591 L
504 1602 L
513 1613 L
521 1624 L
529 1636 L
538 1647 L
546 1658 L
554 1670 L
562 1681 L
571 1692 L
579 1704 L
587 1715 L
596 1726 L
604 1737 L
612 1749 L
620 1760 L
629 1771 L
637 1631 L
645 1580 L
654 1543 L
662 1513 L
670 1489 L
678 1468 L
687 1449 L
695 1433 L
703 1418 L
712 1405 L
720 1393 L
728 1382 L
736 1372 L
745 1362 L
753 1354 L
761 1346 L
770 1338 L
778 1332 L
786 1325 L
794 1319 L
803 1314 L
811 1309 L
819 1304 L
828 1300 L
836 1296 L
844 1292 L
852 1289 L
861 1286 L
869 1283 L
877 1280 L
886 1278 L
894 1275 L
902 1273 L
910 1272 L
919 1270 L
927 1269 L
935 1267 L
944 1266 L
952 1265 L
960 1265 L
968 1264 L
977 1264 L
985 1263 L
993 1263 L
1002 1263 L
E
1 St
B
256 1263 M
1002 1263 L
E
1 Sd
256 1246 256 1283 S
442 1246 442 1283 S
629 1246 629 1283 S
815 1246 815 1283 S
1002 1246 1002 1283 S
256 1246 1002 1246 S
(0.0) 270 1202 0.5 T
(0.5) 442 1202 0.5 T
(1.0) 629 1202 0.5 T
(1.5) 815 1202 0.5 T
%(2.0) 1002 1188 0.5 T
%90 Sr
%90 Sh
256 1263 293 1263 S
256 1432 293 1432 S
256 1602 293 1602 S
256 1771 293 1771 S
256 1941 293 1941 S
256 1263 256 1941 S
(0.0) 198 1263 0.5 T
(1.0) 198 1602 0.5 T
(2.0) 198 1941 0.5 T
%0 Sr
%0 Sh
256 1992 256 1954 S
442 1992 442 1954 S
629 1992 629 1954 S
815 1992 815 1954 S
1002 1992 1002 1954 S
256 1992 1002 1992 S
90 Sr
90 Sh
1002 1263 964 1263 S
1002 1432 964 1432 S
1002 1602 964 1602 S
1002 1771 964 1771 S
1002 1941 964 1941 S
1002 1263 1002 1941 S
0 Sr
0 Sh
90 Sr
90 Sh
(w( T )) 110 1600 0.5 T
0 Sr
0 Sh
(N=2) 850 1863 0.5 T
0 Sd
B
256 1992 M
256 1246 L
1002 1246 L
1002 1992 L
256 1992 L
E
-400 0 translate
0.5 1 0.333333 0.666667 Sg
1 Sd
%(T) 1816 1134 0.5 T
3 Sp
0 Sd
B
1482 1263 M
1437 1263 L
E
B
1459 1285 M
1459 1240 L
E
B
1513 1270 M
1468 1270 L
E
B
1490 1292 M
1490 1247 L
E
B
1544 1270 M
1499 1270 L
E
B
1521 1292 M
1521 1247 L
E
B
1575 1277 M
1530 1277 L
E
B
1552 1299 M
1552 1254 L
E
B
1606 1314 M
1561 1314 L
E
B
1583 1336 M
1583 1291 L
E
B
1637 1327 M
1592 1327 L
E
B
1614 1350 M
1614 1305 L
E
B
1668 1378 M
1623 1378 L
E
B
1645 1401 M
1645 1356 L
E
B
1699 1439 M
1654 1439 L
E
B
1676 1462 M
1676 1417 L
E
B
1730 1493 M
1685 1493 L
E
B
1708 1516 M
1708 1471 L
E
B
1761 1595 M
1716 1595 L
E
B
1739 1618 M
1739 1573 L
E
B
1792 1724 M
1747 1724 L
E
B
1770 1746 M
1770 1701 L
E
B
1823 1859 M
1778 1859 L
E
B
1801 1882 M
1801 1837 L
E
B
1854 1863 M
1809 1863 L
E
B
1832 1885 M
1832 1840 L
E
B
1885 1659 M
1840 1659 L
E
B
1863 1682 M
1863 1637 L
E
B
1916 1598 M
1871 1598 L
E
B
1894 1621 M
1894 1576 L
E
B
1947 1473 M
1902 1473 L
E
B
1925 1496 M
1925 1451 L
E
B
1979 1460 M
1934 1460 L
E
B
1956 1482 M
1956 1437 L
E
B
2010 1412 M
1965 1412 L
E
B
1987 1435 M
1987 1390 L
E
B
2041 1317 M
1996 1317 L
E
B
2018 1340 M
2018 1295 L
E
B
2072 1310 M
2027 1310 L
E
B
2049 1333 M
2049 1288 L
E
B
2103 1280 M
2058 1280 L
E
B
2080 1302 M
2080 1257 L
E
B
2134 1270 M
2089 1270 L
E
B
2111 1292 M
2111 1247 L
E
B
2165 1263 M
2120 1263 L
E
B
2142 1285 M
2142 1240 L
E
B
2196 1263 M
2151 1263 L
E
B
2174 1285 M
2174 1240 L
E
42 Sp
1459 1263 1459 1263 S
1490 1265 1490 1274 S
1521 1265 1521 1275 S
1552 1270 1552 1283 S
1583 1300 1583 1327 S
1614 1311 1614 1344 S
1645 1360 1645 1397 S
1676 1414 1676 1464 S
1708 1466 1708 1521 S
1739 1564 1739 1626 S
1770 1687 1770 1761 S
1801 1817 1801 1902 S
1832 1821 1832 1904 S
1863 1625 1863 1694 S
1894 1563 1894 1634 S
1925 1446 1925 1500 S
1956 1433 1956 1486 S
1987 1390 1987 1434 S
2018 1303 2018 1331 S
2049 1298 2049 1323 S
2080 1272 2080 1288 S
2111 1265 2111 1275 S
2142 1263 2142 1263 S
2174 1263 2174 1263 S
4 St
B
1443 1263 M
1452 1263 L
1460 1263 L
1468 1263 L
1477 1263 L
1485 1264 L
1493 1265 L
1501 1266 L
1510 1267 L
1518 1268 L
1526 1270 L
1535 1273 L
1543 1276 L
1551 1279 L
1559 1283 L
1568 1288 L
1576 1293 L
1584 1300 L
1593 1306 L
1601 1314 L
1609 1322 L
1617 1332 L
1626 1342 L
1634 1353 L
1642 1366 L
1651 1379 L
1659 1394 L
1667 1409 L
1675 1426 L
1684 1444 L
1692 1464 L
1700 1485 L
1709 1507 L
1717 1530 L
1725 1555 L
1733 1582 L
1742 1610 L
1750 1640 L
1758 1671 L
1767 1704 L
1775 1739 L
1783 1776 L
1791 1814 L
1800 1854 L
1808 1897 L
1816 1941 L
1825 1897 L
1833 1854 L
1841 1814 L
1849 1776 L
1858 1739 L
1866 1704 L
1874 1671 L
1883 1640 L
1891 1610 L
1899 1582 L
1907 1555 L
1916 1530 L
1924 1507 L
1932 1485 L
1941 1464 L
1949 1444 L
1957 1426 L
1965 1409 L
1974 1394 L
1982 1379 L
1990 1366 L
1999 1353 L
2007 1342 L
2015 1332 L
2023 1322 L
2032 1314 L
2040 1306 L
2048 1300 L
2056 1293 L
2065 1288 L
2073 1283 L
2081 1279 L
2090 1276 L
2098 1273 L
2106 1270 L
2114 1268 L
2123 1267 L
2131 1266 L
2139 1265 L
2148 1264 L
2156 1263 L
2164 1263 L
2172 1263 L
2181 1263 L
2189 1263 L
E
1 St
B
1443 1263 M
2189 1263 L
E
1 Sd
1443 1246 1443 1283 S
1630 1246 1630 1283 S
1816 1246 1816 1283 S
2003 1246 2003 1283 S
2189 1246 2189 1283 S
1443 1246 2189 1246 S
(0.0) 1457 1202 0.5 T
(0.5) 1630 1202 0.5 T
(1.0) 1816 1202 0.5 T
(1.5) 2003 1202 0.5 T
(2.0) 2175 1202 0.5 T
90 Sr
90 Sh
1443 1263 1481 1263 S
1443 1432 1481 1432 S
1443 1602 1481 1602 S
1443 1771 1481 1771 S
1443 1941 1481 1941 S
1443 1263 1443 1941 S
0 Sr
0 Sh
1443 1992 1443 1954 S
1630 1992 1630 1954 S
1816 1992 1816 1954 S
2003 1992 2003 1954 S
2189 1992 2189 1954 S
1443 1992 2189 1992 S
90 Sr
90 Sh
2189 1263 2152 1263 S
2189 1432 2152 1432 S
2189 1602 2152 1602 S
2189 1771 2152 1771 S
2189 1941 2152 1941 S
2189 1263 2189 1941 S
0 Sr
0 Sh
(N=2) 2037 1863 0.5 T
0 Sd
B
1443 1992 M
1443 1246 L
2189 1246 L
2189 1992 L
1443 1992 L
E
400 190 translate
0 0.5 0 0.333333 Sg
1 Sd
(T) 629 40 0.5 T
3 Sp
0 Sd
B
303 200 M
258 200 L
E
B
281 222 M
281 177 L
E
B
353 200 M
308 200 L
E
B
331 222 M
331 177 L
E
B
403 217 M
358 217 L
E
B
380 239 M
380 194 L
E
B
452 285 M
407 285 L
E
B
430 308 M
430 263 L
E
B
502 311 M
457 311 L
E
B
480 333 M
480 288 L
E
B
552 447 M
507 447 L
E
B
529 469 M
529 424 L
E
B
602 711 M
557 711 L
E
B
579 734 M
579 689 L
E
B
651 822 M
606 822 L
E
B
629 844 M
629 799 L
E
B
701 660 M
656 660 L
E
B
678 682 M
678 637 L
E
B
751 438 M
706 438 L
E
B
728 461 M
728 416 L
E
B
800 353 M
755 353 L
E
B
778 376 M
778 331 L
E
B
850 294 M
805 294 L
E
B
828 316 M
828 271 L
E
B
900 217 M
855 217 L
E
B
877 239 M
877 194 L
E
B
949 200 M
904 200 L
E
B
927 222 M
927 177 L
E
B
999 200 M
954 200 L
E
B
977 222 M
977 177 L
E
42 Sp
281 200 281 200 S
331 200 331 200 S
380 206 380 228 S
430 257 430 313 S
480 281 480 340 S
529 404 529 490 S
579 655 579 767 S
629 755 629 889 S
678 606 678 714 S
728 395 728 482 S
778 317 778 389 S
828 266 828 321 S
877 205 877 228 S
927 200 927 200 S
977 200 977 200 S
4 St
B
256 200 M
266 200 L
276 200 L
286 200 L
296 200 L
306 200 L
316 201 L
326 202 L
336 203 L
345 205 L
355 208 L
365 211 L
375 215 L
385 219 L
395 225 L
405 232 L
415 240 L
425 250 L
435 261 L
445 274 L
455 288 L
465 305 L
475 323 L
485 344 L
495 367 L
504 392 L
514 420 L
524 452 L
534 488 L
544 526 L
554 565 L
564 602 L
574 635 L
584 662 L
594 683 L
604 697 L
614 706 L
624 709 L
634 709 L
644 704 L
654 695 L
664 683 L
673 667 L
683 649 L
693 628 L
703 605 L
713 580 L
723 554 L
733 527 L
743 499 L
753 470 L
763 442 L
773 414 L
783 387 L
793 360 L
803 336 L
813 313 L
823 292 L
833 274 L
842 258 L
852 245 L
862 236 L
872 229 L
882 223 L
892 218 L
902 214 L
912 211 L
922 209 L
932 207 L
942 205 L
952 204 L
962 203 L
972 202 L
982 201 L
992 201 L
1002 201 L
1011 200 L
1021 200 L
1031 200 L
1041 200 L
1051 200 L
1061 200 L
1071 200 L
1081 200 L
1091 200 L
1101 200 L
1111 200 L
1121 200 L
1131 200 L
1141 200 L
1151 200 L
E
2 St
B
32 200 M
44 200 L
56 200 L
68 200 L
80 200 L
92 200 L
104 200 L
116 200 L
128 200 L
140 200 L
152 200 L
164 200 L
175 200 L
187 200 L
199 200 L
211 200 L
223 200 L
235 200 L
247 200 L
259 201 L
271 201 L
283 202 L
295 203 L
307 204 L
319 206 L
331 209 L
342 212 L
354 216 L
366 222 L
378 228 L
390 237 L
402 247 L
414 260 L
426 275 L
438 293 L
450 314 L
462 337 L
474 363 L
486 391 L
498 421 L
509 453 L
521 486 L
533 519 L
545 551 L
557 582 L
569 609 L
581 634 L
593 654 L
605 668 L
617 677 L
629 681 L
641 677 L
653 668 L
665 654 L
676 634 L
688 609 L
700 582 L
712 551 L
724 519 L
736 486 L
748 453 L
760 421 L
772 391 L
784 363 L
796 337 L
808 314 L
820 293 L
832 275 L
843 260 L
855 247 L
867 237 L
879 228 L
891 222 L
903 216 L
915 212 L
927 209 L
939 206 L
951 204 L
963 203 L
975 202 L
987 201 L
999 201 L
1010 200 L
1022 200 L
1034 200 L
1046 200 L
1058 200 L
1070 200 L
1082 200 L
1094 200 L
1106 200 L
1118 200 L
1130 200 L
1142 200 L
1154 200 L
1166 200 L
1177 200 L
1189 200 L
1201 200 L
1213 200 L
1225 200 L
E
1 St
B
256 200 M
1002 200 L
E
1 Sd
256 178 256 216 S
405 178 405 216 S
554 178 554 216 S
703 178 703 216 S
852 178 852 216 S
1002 178 1002 216 S
256 178 1002 178 S
(0.0) 270 135 0.5 T
(1.0) 554 135 0.5 T
(2.0) 852 135 0.5 T
%90 Sr
%90 Sh
256 200 293 200 S
256 413 293 413 S
256 626 293 626 S
256 839 293 839 S
256 200 256 839 S
(0.0) 198 200 0.5 T
(0.5) 198 413 0.5 T
(1.0) 198 626 0.5 T
(1.5) 198 839 0.5 T
%0 Sr
%0 Sh
256 924 256 887 S
405 924 405 887 S
554 924 554 887 S
703 924 703 887 S
852 924 852 887 S
1002 924 1002 887 S
256 924 1002 924 S
90 Sr
90 Sh
1002 200 964 200 S
1002 413 964 413 S
1002 626 964 626 S
1002 839 964 839 S
1002 200 1002 839 S
0 Sr
0 Sh
90 Sr
90 Sh
(w( T )) 110 530 0.5 T
0 Sr
0 Sh
(N=3) 850 800 0.5 T
0 Sd
B
256 924 M
256 178 L
1002 178 L
1002 924 L
256 924 L
E
-400 0 translate
0.5 1 0 0.333333 Sg
1 Sd
(T) 1816 40 0.5 T
3 Sp
0 Sd
B
1482 200 M
1437 200 L
E
B
1459 222 M
1459 177 L
E
B
1513 200 M
1468 200 L
E
B
1490 222 M
1490 177 L
E
B
1544 200 M
1499 200 L
E
B
1521 222 M
1521 177 L
E
B
1575 200 M
1530 200 L
E
B
1552 222 M
1552 177 L
E
B
1606 200 M
1561 200 L
E
B
1583 222 M
1583 177 L
E
B
1637 203 M
1592 203 L
E
B
1614 226 M
1614 181 L
E
B
1668 207 M
1623 207 L
E
B
1645 229 M
1645 184 L
E
B
1699 210 M
1654 210 L
E
B
1676 233 M
1676 188 L
E
B
1730 258 M
1685 258 L
E
B
1708 280 M
1708 235 L
E
B
1761 309 M
1716 309 L
E
B
1739 331 M
1739 286 L
E
B
1792 391 M
1747 391 L
E
B
1770 413 M
1770 368 L
E
B
1823 510 M
1778 510 L
E
B
1801 532 M
1801 487 L
E
B
1854 728 M
1809 728 L
E
B
1832 751 M
1832 706 L
E
B
1885 851 M
1840 851 L
E
B
1863 873 M
1863 828 L
E
B
1916 854 M
1871 854 L
E
B
1894 877 M
1894 832 L
E
B
1947 728 M
1902 728 L
E
B
1925 751 M
1925 706 L
E
B
1979 629 M
1934 629 L
E
B
1956 652 M
1956 607 L
E
B
2010 537 M
1965 537 L
E
B
1987 560 M
1987 515 L
E
B
2041 360 M
1996 360 L
E
B
2018 382 M
2018 337 L
E
B
2072 265 M
2027 265 L
E
B
2049 287 M
2049 242 L
E
B
2103 237 M
2058 237 L
E
B
2080 260 M
2080 215 L
E
B
2134 203 M
2089 203 L
E
B
2111 226 M
2111 181 L
E
B
2165 207 M
2120 207 L
E
B
2142 229 M
2142 184 L
E
B
2196 200 M
2151 200 L
E
B
2174 222 M
2174 177 L
E
42 Sp
1459 200 1459 200 S
1490 200 1490 200 S
1521 200 1521 200 S
1552 200 1552 200 S
1583 200 1583 200 S
1614 200 1614 207 S
1645 202 1645 212 S
1676 204 1676 216 S
1708 243 1708 272 S
1739 291 1739 327 S
1770 367 1770 414 S
1801 480 1801 540 S
1832 686 1832 770 S
1863 809 1863 892 S
1894 811 1894 897 S
1925 691 1925 765 S
1956 591 1956 668 S
1987 506 1987 568 S
2018 338 2018 382 S
2049 250 2049 279 S
2080 227 2080 248 S
2111 199 2111 207 S
2142 201 2142 212 S
2174 200 2174 200 S
4 St
B
1443 200 M
1453 200 L
1463 200 L
1473 200 L
1483 200 L
1493 200 L
1503 200 L
1513 200 L
1523 200 L
1533 200 L
1543 200 L
1553 200 L
1563 200 L
1573 200 L
1583 200 L
1593 200 L
1603 200 L
1612 201 L
1622 201 L
1632 202 L
1642 203 L
1652 205 L
1662 207 L
1672 211 L
1682 215 L
1692 221 L
1702 229 L
1712 239 L
1722 252 L
1732 269 L
1742 291 L
1752 318 L
1762 352 L
1772 392 L
1781 437 L
1791 487 L
1801 540 L
1811 594 L
1821 647 L
1831 697 L
1841 743 L
1851 784 L
1861 817 L
1871 841 L
1881 856 L
1891 861 L
1901 856 L
1911 841 L
1921 817 L
1931 784 L
1941 743 L
1950 697 L
1960 647 L
1970 594 L
1980 540 L
1990 487 L
2000 437 L
2010 392 L
2020 352 L
2030 318 L
2040 291 L
2050 269 L
2060 252 L
2070 239 L
2080 229 L
2090 221 L
2100 215 L
2110 211 L
2119 207 L
2129 205 L
2139 203 L
2149 202 L
2159 201 L
2169 201 L
2179 200 L
2189 200 L
2199 200 L
2209 200 L
2219 200 L
2229 200 L
2239 200 L
2249 200 L
2259 200 L
2269 200 L
2278 200 L
2288 200 L
2298 200 L
2308 200 L
2318 200 L
2328 200 L
2338 200 L
E
2 St
B
1294 200 M
1306 200 L
1318 200 L
1330 200 L
1342 200 L
1354 200 L
1366 200 L
1378 200 L
1390 200 L
1402 200 L
1414 200 L
1426 200 L
1438 200 L
1449 200 L
1461 200 L
1473 200 L
1485 200 L
1497 200 L
1509 200 L
1521 200 L
1533 200 L
1545 200 L
1557 200 L
1569 200 L
1581 200 L
1593 200 L
1605 200 L
1616 201 L
1628 201 L
1640 202 L
1652 204 L
1664 206 L
1676 211 L
1688 217 L
1700 225 L
1712 238 L
1724 255 L
1736 278 L
1748 307 L
1760 344 L
1772 389 L
1783 441 L
1795 499 L
1807 563 L
1819 629 L
1831 693 L
1843 754 L
1855 806 L
1867 846 L
1879 871 L
1891 880 L
1903 871 L
1915 846 L
1927 806 L
1939 754 L
1950 693 L
1962 629 L
1974 563 L
1986 499 L
1998 441 L
2010 389 L
2022 344 L
2034 307 L
2046 278 L
2058 255 L
2070 238 L
2082 225 L
2094 217 L
2106 211 L
2117 206 L
2129 204 L
2141 202 L
2153 201 L
2165 201 L
2177 200 L
2189 200 L
2201 200 L
2213 200 L
2225 200 L
2237 200 L
2249 200 L
2261 200 L
2273 200 L
2284 200 L
2296 200 L
2308 200 L
2320 200 L
2332 200 L
2344 200 L
2356 200 L
2368 200 L
2380 200 L
2392 200 L
2404 200 L
2416 200 L
2428 200 L
2440 200 L
2451 200 L
2463 200 L
2475 200 L
2487 200 L
E
1 St
B
1443 200 M
2189 200 L
E
1 Sd
1443 178 1443 216 S
1593 178 1593 216 S
1742 178 1742 216 S
1891 178 1891 216 S
2040 178 2040 216 S
2189 178 2189 216 S
1443 178 2189 178 S
(0.0) 1457 135 0.5 T
(1.0) 1742 135 0.5 T
(2.0) 2040 135 0.5 T
90 Sr
90 Sh
1443 200 1481 200 S
1443 413 1481 413 S
1443 626 1481 626 S
1443 839 1481 839 S
1443 200 1443 839 S
0 Sr
0 Sh
1443 924 1443 887 S
1593 924 1593 887 S
1742 924 1742 887 S
1891 924 1891 887 S
2040 924 2040 887 S
2189 924 2189 887 S
1443 924 2189 924 S
90 Sr
90 Sh
2189 200 2152 200 S
2189 413 2152 413 S
2189 626 2152 626 S
2189 839 2152 839 S
2189 200 2189 839 S
0 Sr
0 Sh
(N=3) 2037 800 0.5 T
0 Sd
B
1443 924 M
1443 178 L
2189 178 L
2189 924 L
1443 924 L
E
0. 1. 0. 1. So
0 1 -1 1 Sg
(Figure 2.) 1400 -80 0.5 T
0.8 Sx
%(Fig. 2: Baranger and Mello, submitted to Phys. Rev. Lett.) 300 -220 0 T
Z

%%Trailer
W
%%Pages: 1
